Analysis of Generalized Entropies in Mutual Information Medical Image Registration

Mutual information (MI) is the standard method used in image registration and the most studied one but can diverge and produce wrong results when used in an automated manner. In this study we compared the results of the ITK Mattes MI function, used in 3D Slicer and ITK derived software solutions, and our own MICUDA Shannon and Tsallis MI functions under the translation, rotation and scale transforms in a 3D mathematical space. This comparison allows to understand why registration fails in some circumstances and how to produce a more robust automated algorithm to register medical images. Since our algorithms were designed to use GPU computations we also have a huge gain in speed while improving the quality of registration.

==> block.tex <==
\tikzstyle{block} = [draw, fill=blue!25, rectangle, 
    minimum height=3em,  font=\footnotesize]
%\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
%\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

%\begin{figure}
%   \caption{\label{diagrama_bloco}Block Diagram}
%\begin{tikzpicture}[auto, node distance=1cm,>=latex']
\begin{tikzpicture}[
auto, 
ultra thick, 
%scale=0.1, 
>=latex',
%transform canvas={scale=0.8}
]
\node [block, minimum height=2cm] (metrica) {Metric};
\node [coordinate, above=5mm of metrica.west] (metrica_fixa) {};
\node [coordinate, below=5mm of metrica.west] (metrica_movel) {};
% \node [input, left=of metrica.135] (input_fixa) {Fixa};
\node [block, right=of metrica] (otimizador) {Optimizer};
\node [output, right=2cm of otimizador] (saida) {};
%\node [block, left=2cm of metrica_movel] (interpolador) {Interpolator};
\node [block, left=2cm of metrica_movel
, text width=6em, align=center
] (tg) {Transform};

\node [input, left=2cm of tg] (input_movel) {};
%\node [input, left=of metrica_fixa] (aux_fixa) {};
\node [input] (input_fixa) at (metrica_fixa -| input_movel) {Fixed};
\node [coordinate] (aux_fixa) at (input_fixa -| tg.west) {};
\node [coordinate] (aux_fixa_interpolador) at (input_fixa -| tg.east) {};
\node [coordinate] (aux_saida) at ( $ (otimizador)!0.5!(saida) $ ) {};
\node [coordinate, below=of tg] (feed_tg) {};
\node [coordinate] (feed_saida) at (feed_tg -| aux_saida) {};
%\node at (input_fixa) [above = 1mm of input_fixa] {Fixa};
\draw[-] (input_fixa) -- node {Fixed} (aux_fixa);
\draw[-] (aux_fixa) -- (aux_fixa_interpolador);
\draw[->] (aux_fixa_interpolador) -- node {$u(x)$} (metrica_fixa);

%\draw[->] (tg) -- (interpolador);
\draw[->] (tg) -- node {$v(T(x))$} (metrica_movel);
\draw[->] (input_movel) -- node {Moving} (tg);
\draw[->] (metrica) -- node {$F_m(\cdot)$}(otimizador);
\draw[->] (otimizador) -- node {$\hat{T}$} (saida);
\draw[-] (aux_saida) -- (feed_saida);
\draw[-] (feed_saida) -- node {$T$} (feed_tg);
\draw[->] (feed_tg) -- (tg.south);
\end{tikzpicture}
%\end{figure}
